SmartFlow: A CFD-solver-agnostic deep reinforcement learning framework for computational fluid dynamics on HPC platforms

Deep reinforcement learning (DRL) is emerging as a powerful tool for fluid-dynamics research, encompassing active flow control, autonomous navigation, turbulence modeling and discovery of novel numerical schemes. We introduce SmartFlow, a CFD-solver-agnostic framework for both single- and multi-agent DRL algorithms that can easily integrate with MPI-parallel CPU and GPU-accelerated solvers. Built on Relexi and SmartSOD2D, SmartFlow uses the SmartSim infrastructure library and our newly developed SmartRedis-MPI library to enable asynchronous, low-latency, in-memory communication between CFD solvers and Python-based DRL algorithms. SmartFlow leverages PyTorch's Stable-Baselines3 for training, which provides a modular, Gym-like environment API. We demonstrate its versatility via three case studies: single-agent synthetic-jet control for drag reduction in a cylinder flow simulated by the high-order FLEXI solver, multi-agent cylinder wake control using the GPU-accelerated spectral-element code SOD2D, and multi-agent wall-model learning for large-eddy simulation with the finite-difference solver CaLES. SmartFlow's CFD-solver-agnostic design and seamless HPC integration is promising to accelerate RL-driven fluid-mechanics studies.

==> democase1_avg_return.tikz <==
\begin{tikzpicture}[font=\footnotesize]
    \begin{groupplot}[
        cycle list/Dark2,
        group style={
            group name=plot,
            group size=2 by 1,
            yticklabels at=edge left,
            horizontal sep=2pt
        },
        scale only axis,
        width=0.4\linewidth,
        height=0.15\linewidth,
        grid=both,
        grid style={line width=.1pt, draw=gray!5},
        major grid style={line width=.2pt,draw=gray!25},
        ymin = -5, ymax = 35
    ]
    
    \nextgroupplot[
        xmin = 0, xmax =400,
        xlabel=Episodes,
        xlabel style={ at=(ticklabel cs:0.625) },
        ylabel=Average return,
        ylabel near ticks,
    ]
    % Rabault
    \addplot+[thick] table [
        x=episode,
        y=return,
        col sep=comma
    ]{democase1_avg_return_ref.csv};
    % Present study
    \addplot+[thick] table [
        x=episode,
        y=return,
        col sep=comma
    ]{democase1_avg_return.csv};
    \nextgroupplot[
        xmin = 1350, xmax =1450,
        xtick={1400},
        width=0.1\linewidth,
        yticklabels=\empty,
        xlabel={},
        ylabel={},
    ]
    \addplot+[thick] table [
        x=episode,
        y=return,
        col sep=comma
    ]{democase1_avg_return_ref.csv};
    \end{groupplot}
\end{tikzpicture}

==> democase1_cd.tikz <==
\begin{tikzpicture}[font=\footnotesize]
    \begin{groupplot}[
        cycle list/Dark2,
        group style={
          group size=1 by 2,
          vertical sep={0.02\textwidth}
        },
        ylabel near ticks,
        width=0.5\linewidth,
        height=0.15\linewidth,
        grid=both,
        grid style={line width=.1pt, draw=gray!5},
        scale only axis, 
        major grid style={line width=.2pt,draw=gray!25},
        xmin = 0, xmax =100
    ]

  \nextgroupplot[
    ymin = 2.55, ymax = 2.85,
    xticklabels={,,},
    ylabel={$c_D$}
  ]


    % \addlegendentry{No control}
    % Rabault
    \addplot+[thick] table [
        x=Time,
        y=cd,
        col sep=comma
    ]{data_ref.csv};
    % \addlegendentry{Kurz et al. \citep{kurz2025invariant}}
    % Present study
    \addplot+[thick] table [
        x=Time,
        y=cd,
        col sep=comma
    ]{data.csv};
    % \addlegendentry{Present work}
    % Uncontrolled case
    \addplot+[thick] table [
        x=Time,
        y=cd,
        col sep=comma
    ]{data_uc.csv};
    
    \nextgroupplot[
    ymin = -1, ymax = 1,
    xlabel=$t^*$,
    ylabel={$c_L$},
  ]
    
    % Rabault
    \addplot+[thick] table [
        x=Time,
        y=cl,
        col sep=comma
    ]{data_ref.csv};
    % Present study
    \addplot+[thick] table [
        x=Time,
        y=cl,
        col sep=comma
    ]{data.csv};
    % Uncontrolled case
    \addplot+[thick] table [
        x=Time,
        y=cl,
        col sep=comma
    ]{data_uc.csv};
    \end{groupplot}
\end{tikzpicture}

==> democase1_setup.tikz <==
\begin{tikzpicture}[
    font=\footnotesize
]
    \def\D{1}
    \def\l{8*\D}   % Length
    \def\h{3*\D}  % Height
    \def\cx{2}   % x-coordinate of cylinder
    \def\cy{2}   % y-coordinate of cylinder
    \def\hatch{0.3*\D}  % height of hatching pattern
    \def\r{0.51}  % Radius
    \def\umax{0.24} % Amplitude of the parabolic curve

    % Add Domain with image
    \draw[thick] (-\h/2,-\h/2) rectangle (\l-\h/2,\h/2);
    \draw[|{Stealth}-{Stealth}|,thick] (-\h/2,-\h/2-\hatch) -- (0      ,-\h/2-\hatch) node[midway, anchor=north]{$2D$};
    \draw[|{Stealth}-{Stealth}|,thick] (-\h/2,-\h/2-2.5*\hatch) -- (\l-\h/2,-\h/2-2.5*\hatch) node[midway, anchor=north]{$L=22D$};
    
    \draw[|{Stealth}-{Stealth}|,thick] (-2.5*\hatch-\h/2,-\h/2) -- (-2.5*\hatch-\h/2,\h/2) node[midway, anchor=south, rotate=90]{$H=4.1D$};
    \draw[|{Stealth}-{Stealth}|,thick] (-\h/2-\hatch,-\h/2) -- (-\h/2-\hatch,0) node[midway, anchor=south, rotate=90]{$2D$};
    
    \draw[thick,fill=white] (0, 0) circle (\D/2);
    \draw[{Stealth}-{Stealth},thick] (0,\D/2) -- (0,-\D/2) node[midway, anchor=west]{$D$};



    \draw[domain=70:110, samples=500, variable=\t]
        plot[shift={(0,0)}]
        ({\t}:{0.5 + 0.1*cos(180/40*(\t- 90))}); % 0.5 = base radius, 0.15 = amplitude
    \draw[domain=250:290, samples=500, variable=\t]
        plot[shift={(0,0)}] 
        ({\t}:{0.5 + 0.1*cos(180/40*(\t-270))}); % 0.5 = base radius, 0.15 = amplitude2

    \foreach \angle in {82, 90, 98} {
        \pgfmathsetmacro{\R}{0.5 + 0.1*cos(180/40*(\angle- 90))}
        \draw[-{Stealth[scale = 0.4]}] (\angle:0.5) -- (\angle:\R);
    }
    \foreach \angle in {262,270,278} {
        \pgfmathsetmacro{\R}{0.5 + 0.1*cos(180/40*(\angle-270))}
        \draw[-{Stealth[scale = 0.4]}] (\angle:0.5) -- (\angle:\R);
    }

    
  % Hatching for walls
  % \draw[draw=none,pattern=north east lines] (-\h/2*\D, -\h/2*\D+\h) rectangle (-\h/2*\D+\l, -\h/2*\D+\h+\hatch);
  % \draw[draw=none,pattern=north east lines] (-\h/2*\D, -\h/2*\D-\hatch) rectangle (-\h/2*\D+\l, -\h/2*\D);
  
  % Labels for walls
  % \node[anchor=south,outer sep=1pt,inner sep=1pt] at (\l/2-\h/2*\D,  \h/2*\D) {\footnotesize adiabatic wall};
  % \node[anchor=north,outer sep=1pt,inner sep=1pt] at (\l/2-\h/2*\D, -\h/2*\D) {\footnotesize adiabatic wall};

% Draw the parabolic curve on the left edge of the rectangle
  \begin{scope}[shift={(-\h/2,0)}]
    \draw[thick, domain=-\h/2+0.01:\h/2-0.01, samples=50, variable=\y]
      plot ({\umax*4*(0.5*\h-\y)*(0.5*\h+\y)/\h^2}, \y);
  \end{scope}

  % Draw Arrows in Inflow curve
  \foreach \i in {1,...,9} {
      \pgfmathsetmacro\y{-\h/2 + \i*\h/10}      
      \pgfmathsetmacro\u{\umax*4*(0.5*\h - \y)*(0.5*\h + \y)/\h^2}
      \draw[-{Stealth}, thick] (-\h/2 ,\y) -- (\u-\h/2 ,\y); % adjust scale (0.25) for arrow length
    }
  % \draw[thick,-latex] (0,3.55) -- (\umax*4*(0.5*\h-\y)*(0.5*\h+\y)/\h^2,3.55) {};
  % \draw[thick,-latex] (0,3.05) -- (\umax*0.75,3.05) {};
  % \draw[thick,-latex] (0,2.55) -- (\umax*0.93,2.55) {};
  % \draw[thick,-latex] (0,2.05) -- (\umax*1.00,2.05) {};
  % \draw[thick,-latex] (0,1.55) -- (\umax*0.93,1.55) {};
  % \draw[thick,-latex] (0,1.05) -- (\umax*0.75,1.05) {};
  % \draw[thick,-latex] (0,0.55) -- (\umax*0.45,0.55) {};

  % Set Recordpoints
  \draw[fill=black] (0, 0.75) circle (0.05);
  \draw[fill=black] (0,-0.75) circle (0.05);

  \draw[fill=black] (0.75, 1) circle (0.05);
  \draw[fill=black] (0.75, 0) circle (0.05);
  \draw[fill=black] (0.75,-1) circle (0.05);

  \draw[fill=black] (1.75, 1) circle (0.05);
  \draw[fill=black] (1.75, 0) circle (0.05);
  \draw[fill=black] (1.75,-1) circle (0.05);

  \draw[fill=black] (2.75, 1) circle (0.05);
  \draw[fill=black] (2.75, 0) circle (0.05);
  \draw[fill=black] (2.75,-1) circle (0.05);
% \draw[red,thick] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

